Electron-positron pair creation by Coulomb and laser fields in the tunneling regime

Electron-positron pair creation due to combined nuclear Coulomb and strong laser fields is investigated for the tunneling regime. The energy spectra and angular distributions of the pair are found analytically for the first time. The energy spectrum for each lepton exhibits a sharp maximum located well above the threshold for any polarization of the laser field. The angular distributions of leptons depend on the polarization: for the linear polarization both leptons move predominantly along the laser beam direction; for the circular polarization leptons are emitted in a thin-walled cone centered on the laser beam. The spectral and angular distributions found are governed by the intensity and frequency of the field, and the frequency independent total pair creation rates comply with the previously known results. A new method of calculation - the vicinal approximation - which uses the fact that the pair production takes place in the close vicinity of the nucleus, is suggested.

==> CAS.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(2040,1619)(0,0)
\footnotesize
\thicklines \path(498,249)(539,249)
\thicklines \path(1787,249)(1746,249)
\put(457,249){\makebox(0,0)[r]{ 0}}
\thicklines \path(498,483)(539,483)
\thicklines \path(1787,483)(1746,483)
\put(457,483){\makebox(0,0)[r]{ 0.2}}
\thicklines \path(498,718)(539,718)
\thicklines \path(1787,718)(1746,718)
\put(457,718){\makebox(0,0)[r]{ 0.4}}
\thicklines \path(498,952)(539,952)
\thicklines \path(1787,952)(1746,952)
\put(457,952){\makebox(0,0)[r]{ 0.6}}
\thicklines \path(498,1186)(539,1186)
\thicklines \path(1787,1186)(1746,1186)
\put(457,1186){\makebox(0,0)[r]{ 0.8}}
\thicklines \path(498,1421)(539,1421)
\thicklines \path(1787,1421)(1746,1421)
\put(457,1421){\makebox(0,0)[r]{ 1}}
\thicklines \path(498,249)(498,290)
\thicklines \path(498,1538)(498,1497)
\put(498,166){\makebox(0,0){ 0.2}}
\thicklines \path(820,249)(820,290)
\thicklines \path(820,1538)(820,1497)
\put(820,166){\makebox(0,0){ 0.1}}
\thicklines \path(1143,249)(1143,290)
\thicklines \path(1143,1538)(1143,1497)
\put(1143,166){\makebox(0,0){ 0}}
\thicklines \path(1465,249)(1465,290)
\thicklines \path(1465,1538)(1465,1497)
\put(1465,166){\makebox(0,0){ 0.1}}
\thicklines \path(1787,249)(1787,290)
\thicklines \path(1787,1538)(1787,1497)
\put(1787,166){\makebox(0,0){ 0.2}}
\thicklines \path(498,1538)(498,249)(1787,249)(1787,1538)(498,1538)
\put(210,893){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{$dW/d\Omega$}}}
\put(1142,42){\makebox(0,0){$dW/d\Omega$}}
\put(1094,835){\makebox(0,0)[l]{$\bm{k}$}}
\put(1143,718){\vector(0,1){234}}
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,250)(1142,250)(1142,251)(1142,253)(1141,255)(1140,259)(1138,264)(1136,272)(1133,284)
\thinlines \path(1133,284)(1128,300)(1121,322)(1112,351)(1099,388)(1084,436)(1064,494)(1040,563)(1011,643)(978,733)(942,831)(902,934)(862,1037)(821,1136)(782,1227)(748,1303)(720,1361)(699,1397)(688,1409)(687,1396)(695,1358)(713,1299)(739,1221)(772,1130)(809,1030)(849,926)(890,824)(930,727)(968,637)(1002,558)(1031,489)(1057,432)(1078,385)(1095,348)(1108,320)(1118,298)(1126,283)(1131,272)(1135,264)(1138,258)(1139,255)(1141,253)(1141,251)(1142,250)(1142,250)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)
\thinlines \path(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,250)(1143,250)(1144,251)(1144,253)(1146,255)(1147,258)(1150,264)(1154,272)(1159,283)(1167,298)(1177,320)(1190,348)(1207,385)(1228,432)(1254,489)(1283,558)(1317,637)(1355,727)(1395,824)(1436,926)(1476,1030)(1513,1130)(1546,1221)(1572,1299)(1590,1358)(1598,1396)(1597,1409)(1586,1397)(1565,1361)(1537,1303)(1503,1227)(1464,1136)(1423,1037)(1383,934)(1343,831)(1307,733)(1274,643)(1245,563)(1221,494)(1201,436)(1186,388)(1173,351)(1164,322)(1157,300)
\thinlines \path(1157,300)(1152,284)(1149,272)(1147,264)(1145,259)(1144,255)(1143,253)(1143,251)(1143,250)(1143,250)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \path(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,250)(1142,250)(1142,251)(1142,253)(1141,257)(1140,263)(1139,272)(1136,287)(1132,309)(1125,341)(1116,385)(1104,444)(1087,519)(1066,610)(1041,718)(1012,837)(979,964)(946,1090)(913,1207)(883,1304)(859,1375)(844,1411)(837,1410)(840,1372)(854,1301)(875,1202)(903,1085)
\thinlines \drawline[-50](903,1085)(935,959)(969,832)(1002,713)(1032,606)(1059,515)(1081,441)(1099,383)(1112,340)(1122,308)(1130,286)(1134,272)(1138,263)(1140,257)(1141,253)(1142,251)(1142,250)(1142,250)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1142,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,250)(1143,250)(1143,251)(1144,253)(1145,257)(1147,263)(1151,272)(1155,286)(1163,308)(1173,340)(1186,383)(1204,441)(1226,515)(1253,606)(1283,713)(1316,832)(1350,959)
\thinlines \drawline[-50](1350,959)(1382,1085)(1410,1202)(1431,1301)(1445,1372)(1448,1410)(1441,1411)(1426,1375)(1402,1304)(1372,1207)(1339,1090)(1306,964)(1273,837)(1244,718)(1219,610)(1198,519)(1181,444)(1169,385)(1160,341)(1153,309)(1149,287)(1146,272)(1145,263)(1144,257)(1143,253)(1143,251)(1143,250)(1143,250)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thinlines \drawline[-50](1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)(1143,249)
\thicklines \path(498,1538)(498,249)(1787,249)(1787,1538)(498,1538)
\end{picture}


==> CES.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(2040,1620)(0,0)
\footnotesize
\thicklines \path(370,249)(411,249)
\thicklines \path(1916,249)(1875,249)
\put(329,249){\makebox(0,0)[r]{ 0}}
\thicklines \path(370,483)(411,483)
\thicklines \path(1916,483)(1875,483)
\put(329,483){\makebox(0,0)[r]{ 0.2}}
\thicklines \path(370,718)(411,718)
\thicklines \path(1916,718)(1875,718)
\put(329,718){\makebox(0,0)[r]{ 0.4}}
\thicklines \path(370,952)(411,952)
\thicklines \path(1916,952)(1875,952)
\put(329,952){\makebox(0,0)[r]{ 0.6}}
\thicklines \path(370,1186)(411,1186)
\thicklines \path(1916,1186)(1875,1186)
\put(329,1186){\makebox(0,0)[r]{ 0.8}}
\thicklines \path(370,1421)(411,1421)
\thicklines \path(1916,1421)(1875,1421)
\put(329,1421){\makebox(0,0)[r]{ 1}}
\thicklines \path(370,249)(370,290)
\thicklines \path(370,1538)(370,1497)
\put(370,166){\makebox(0,0){ 0}}
\thicklines \path(563,249)(563,290)
\thicklines \path(563,1538)(563,1497)
\put(563,166){\makebox(0,0){ 50}}
\thicklines \path(757,249)(757,290)
\thicklines \path(757,1538)(757,1497)
\put(757,166){\makebox(0,0){ 100}}
\thicklines \path(950,249)(950,290)
\thicklines \path(950,1538)(950,1497)
\put(950,166){\makebox(0,0){ 150}}
\thicklines \path(1143,249)(1143,290)
\thicklines \path(1143,1538)(1143,1497)
\put(1143,166){\makebox(0,0){ 200}}
\thicklines \path(1336,249)(1336,290)
\thicklines \path(1336,1538)(1336,1497)
\put(1336,166){\makebox(0,0){ 250}}
\thicklines \path(1530,249)(1530,290)
\thicklines \path(1530,1538)(1530,1497)
\put(1530,166){\makebox(0,0){ 300}}
\thicklines \path(1723,249)(1723,290)
\thicklines \path(1723,1538)(1723,1497)
\put(1723,166){\makebox(0,0){ 350}}
\thicklines \path(1916,249)(1916,290)
\thicklines \path(1916,1538)(1916,1497)
\put(1916,166){\makebox(0,0){ 400}}
\thicklines \path(370,249)(1916,249)(1916,1538)(370,1538)(370,249)
\put(82,893){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{$dW/d\bar{E}_+$}}}
\put(1143,42){\makebox(0,0){$\bar{E}_+/mc^2$}}
\put(444,366){\makebox(0,0)[l]{A,\ B}}
\put(138,1538){\makebox(0,0)[l]{(b)}}
\put(409,835){\vector(0,-1){563}}
\put(428,835){\vector(0,-1){563}}
\thinlines \path(370,249)(370,249)(376,249)(383,249)(389,249)(396,249)(402,249)(409,249)(415,249)(422,249)(428,249)(435,249)(441,249)(448,249)(454,249)(461,249)(467,249)(473,249)(480,249)(486,249)(493,249)(499,249)(506,249)(512,249)(519,249)(525,249)(532,249)(538,249)(545,249)(551,249)(558,249)(564,249)(571,249)(577,249)(583,249)(590,249)(596,249)(603,249)(609,249)(616,249)(622,249)(629,249)(635,249)(642,249)(648,249)(655,249)(661,249)(668,249)(674,249)(680,249)(687,249)
\thinlines \path(687,249)(693,249)(700,249)(706,250)(713,250)(719,251)(726,252)(732,253)(739,255)(745,258)(752,262)(758,267)(765,275)(771,284)(778,297)(784,313)(790,333)(797,358)(803,389)(810,427)(816,471)(823,522)(829,580)(836,646)(842,718)(849,795)(855,876)(862,959)(868,1043)(875,1123)(881,1199)(887,1267)(894,1325)(900,1371)(907,1403)(913,1419)(920,1419)(926,1403)(933,1371)(939,1325)(946,1267)(952,1199)(959,1123)(965,1042)(972,959)(978,876)(985,795)(991,718)(997,646)(1004,580)(1010,522)
\thinlines \path(1010,522)(1017,471)(1023,427)(1030,389)(1036,358)(1043,333)(1049,313)(1056,297)(1062,284)(1069,274)(1075,267)(1082,262)(1088,258)(1094,255)(1101,253)(1107,252)(1114,251)(1120,250)(1127,250)(1133,249)(1140,249)(1146,249)(1153,249)(1159,249)(1166,249)(1172,249)(1179,249)(1185,249)(1192,249)(1198,249)(1204,249)(1211,249)(1217,249)(1224,249)(1230,249)(1237,249)(1243,249)(1250,249)(1256,249)(1263,249)(1269,249)(1276,249)(1282,249)(1289,249)(1295,249)(1301,249)(1308,249)(1314,249)(1321,249)(1327,249)(1334,249)
\thinlines \path(1334,249)(1340,249)(1347,249)(1353,249)(1360,249)(1366,249)(1373,249)(1379,249)(1386,249)(1392,249)(1399,249)(1405,249)(1411,249)(1418,249)(1424,249)(1431,249)(1437,249)(1444,249)(1450,249)(1457,249)(1463,249)(1470,249)(1476,249)(1483,249)(1489,249)(1496,249)(1502,249)(1508,249)(1515,249)(1521,249)(1528,249)(1534,249)(1541,249)(1547,249)(1554,249)(1560,249)(1567,249)(1573,249)(1580,249)(1586,249)(1593,249)(1599,249)(1606,249)(1612,249)(1618,249)(1625,249)(1631,249)(1638,249)(1644,249)(1651,249)(1657,249)
\thinlines \path(1657,249)(1664,249)(1670,249)(1677,249)(1683,249)(1690,249)(1696,249)(1703,249)(1709,249)(1715,249)(1722,249)(1728,249)(1735,249)(1741,249)(1748,249)(1754,249)(1761,249)(1767,249)(1774,249)(1780,249)(1787,249)(1793,249)(1800,249)(1806,249)(1813,249)(1819,249)(1825,249)(1832,249)(1838,249)(1845,249)(1851,249)(1858,249)(1864,249)(1871,249)(1877,249)(1884,249)(1890,249)(1897,249)(1903,249)(1910,249)(1916,249)
\thinlines \drawline[-50](370,249)(370,249)(376,249)(383,249)(389,249)(396,249)(402,249)(409,249)(415,249)(422,249)(428,249)(435,249)(441,249)(448,249)(454,249)(461,249)(467,249)(473,249)(480,249)(486,249)(493,249)(499,249)(506,249)(512,249)(519,249)(525,249)(532,249)(538,249)(545,249)(551,249)(558,249)(564,249)(571,249)(577,249)(583,249)(590,249)(596,249)(603,249)(609,249)(616,249)(622,249)(629,249)(635,249)(642,249)(648,249)(655,249)(661,249)(668,249)(674,249)(680,249)(687,249)
\thinlines \drawline[-50](687,249)(693,249)(700,249)(706,249)(713,249)(719,249)(726,249)(732,249)(739,249)(745,249)(752,249)(758,249)(765,249)(771,249)(778,249)(784,249)(790,249)(797,249)(803,249)(810,249)(816,249)(823,249)(829,249)(836,249)(842,249)(849,249)(855,249)(862,249)(868,249)(875,249)(881,249)(887,249)(894,249)(900,249)(907,249)(913,249)(920,249)(926,249)(933,249)(939,249)(946,249)(952,249)(959,249)(965,249)(972,249)(978,249)(985,249)(991,249)(997,249)(1004,250)(1010,250)
\thinlines \drawline[-50](1010,250)(1017,250)(1023,250)(1030,250)(1036,250)(1043,250)(1049,251)(1056,251)(1062,251)(1069,251)(1075,252)(1082,252)(1088,253)(1094,253)(1101,254)(1107,255)(1114,256)(1120,257)(1127,258)(1133,259)(1140,261)(1146,262)(1153,264)(1159,266)(1166,268)(1172,271)(1179,273)(1185,276)(1192,280)(1198,284)(1204,288)(1211,292)(1217,297)(1224,303)(1230,309)(1237,315)(1243,322)(1250,330)(1256,338)(1263,347)(1269,357)(1276,367)(1282,379)(1289,391)(1295,403)(1301,417)(1308,432)(1314,447)(1321,464)(1327,481)(1334,499)
\thinlines \drawline[-50](1334,499)(1340,519)(1347,539)(1353,560)(1360,582)(1366,605)(1373,629)(1379,654)(1386,679)(1392,706)(1399,733)(1405,761)(1411,789)(1418,818)(1424,848)(1431,878)(1437,908)(1444,938)(1450,968)(1457,999)(1463,1029)(1470,1059)(1476,1088)(1483,1117)(1489,1146)(1496,1173)(1502,1200)(1508,1226)(1515,1250)(1521,1274)(1528,1296)(1534,1316)(1541,1335)(1547,1352)(1554,1368)(1560,1381)(1567,1393)(1573,1403)(1580,1410)(1586,1416)(1593,1419)(1599,1421)(1606,1420)(1612,1417)(1618,1412)(1625,1405)(1631,1396)(1638,1384)(1644,1371)(1651,1356)(1657,1340)
\thinlines \drawline[-50](1657,1340)(1664,1321)(1670,1301)(1677,1279)(1683,1256)(1690,1232)(1696,1206)(1703,1180)(1709,1153)(1715,1124)(1722,1095)(1728,1066)(1735,1036)(1741,1006)(1748,976)(1754,945)(1761,915)(1767,885)(1774,855)(1780,826)(1787,796)(1793,768)(1800,740)(1806,713)(1813,686)(1819,660)(1825,635)(1832,611)(1838,588)(1845,565)(1851,544)(1858,524)(1864,504)(1871,485)(1877,468)(1884,451)(1890,435)(1897,421)(1903,407)(1910,394)(1916,381)
\thicklines \path(370,249)(1916,249)(1916,1538)(370,1538)(370,249)
\end{picture}


==> CPAS.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(2040,1620)(0,0)
\footnotesize
\thicklines \path(370,249)(411,249)
\thicklines \path(1916,249)(1875,249)
\put(329,249){\makebox(0,0)[r]{ 0}}
\thicklines \path(370,483)(411,483)
\thicklines \path(1916,483)(1875,483)
\put(329,483){\makebox(0,0)[r]{ 0.2}}
\thicklines \path(370,718)(411,718)
\thicklines \path(1916,718)(1875,718)
\put(329,718){\makebox(0,0)[r]{ 0.4}}
\thicklines \path(370,952)(411,952)
\thicklines \path(1916,952)(1875,952)
\put(329,952){\makebox(0,0)[r]{ 0.6}}
\thicklines \path(370,1186)(411,1186)
\thicklines \path(1916,1186)(1875,1186)
\put(329,1186){\makebox(0,0)[r]{ 0.8}}
\thicklines \path(370,1421)(411,1421)
\thicklines \path(1916,1421)(1875,1421)
\put(329,1421){\makebox(0,0)[r]{ 1}}
\thicklines \path(370,249)(370,290)
\thicklines \path(370,1538)(370,1497)
\put(370,166){\makebox(0,0){ 0}}
\thicklines \path(585,249)(585,290)
\thicklines \path(585,1538)(585,1497)
\put(585,166){\makebox(0,0){ 0.5}}
\thicklines \path(799,249)(799,290)
\thicklines \path(799,1538)(799,1497)
\put(799,166){\makebox(0,0){ 1}}
\thicklines \path(1014,249)(1014,290)
\thicklines \path(1014,1538)(1014,1497)
\put(1014,166){\makebox(0,0){ 1.5}}
\thicklines \path(1229,249)(1229,290)
\thicklines \path(1229,1538)(1229,1497)
\put(1229,166){\makebox(0,0){ 2}}
\thicklines \path(1444,249)(1444,290)
\thicklines \path(1444,1538)(1444,1497)
\put(1444,166){\makebox(0,0){ 2.5}}
\thicklines \path(1658,249)(1658,290)
\thicklines \path(1658,1538)(1658,1497)
\put(1658,166){\makebox(0,0){ 3}}
\thicklines \path(1873,249)(1873,290)
\thicklines \path(1873,1538)(1873,1497)
\put(1873,166){\makebox(0,0){ 3.5}}
\thicklines \path(370,249)(1916,249)(1916,1538)(370,1538)(370,249)
\put(82,893){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{$dW_n$}}}
\put(1143,42){\makebox(0,0){$n\ (10^5)$}}
\put(431,366){\makebox(0,0)[l]{A,\ B}}
\put(138,1538){\makebox(0,0)[l]{(b)}}
\put(401,835){\vector(0,-1){563}}
\put(416,835){\vector(0,-1){563}}
\thinlines \path(370,249)(370,249)(373,249)(376,249)(380,249)(383,249)(386,249)(389,249)(393,249)(396,249)(399,249)(402,249)(406,249)(409,249)(412,249)(415,249)(418,249)(422,249)(425,249)(428,249)(431,249)(435,249)(438,249)(441,249)(444,249)(447,249)(451,249)(454,249)(457,249)(460,249)(464,249)(467,249)(470,249)(473,249)(477,249)(480,249)(483,249)(486,249)(489,249)(493,249)(496,249)(499,249)(502,249)(506,249)(509,249)(512,249)(515,249)(518,249)(522,249)(525,249)(528,249)
\thinlines \path(528,249)(531,249)(535,249)(538,249)(541,249)(544,249)(548,249)(551,249)(554,249)(557,249)(560,249)(564,249)(567,249)(570,249)(573,249)(577,249)(580,249)(583,249)(586,249)(589,249)(593,249)(596,249)(599,249)(602,249)(606,249)(609,249)(612,249)(615,249)(619,249)(622,249)(625,249)(628,249)(631,249)(635,249)(638,249)(641,249)(644,249)(648,249)(651,249)(654,249)(657,249)(660,249)(664,249)(667,249)(670,249)(673,249)(677,249)(680,249)(683,249)(686,249)(690,249)
\thinlines \path(690,249)(693,249)(696,249)(699,249)(702,249)(706,249)(709,249)(712,249)(715,249)(719,249)(722,249)(725,249)(728,249)(731,249)(735,249)(738,249)(741,249)(744,249)(748,249)(751,249)(754,249)(757,249)(761,249)(764,249)(767,249)(770,249)(773,249)(777,249)(780,249)(783,249)(786,249)(790,249)(793,249)(796,249)(799,249)(802,249)(806,249)(809,249)(812,249)(815,249)(819,249)(822,249)(825,249)(828,249)(832,249)(835,249)(838,249)(841,249)(844,249)(848,249)(851,249)
\thinlines \path(851,249)(854,249)(857,249)(861,249)(864,249)(867,249)(870,249)(873,249)(877,249)(880,249)(883,249)(886,249)(890,249)(893,249)(896,249)(899,250)(903,250)(906,251)(909,252)(912,255)(915,259)(919,265)(922,274)(925,288)(928,307)(932,334)(935,371)(938,419)(941,479)(945,553)(948,640)(951,740)(954,848)(957,962)(961,1076)(964,1183)(967,1277)(970,1351)(974,1400)(977,1420)(980,1410)(983,1371)(986,1304)(990,1217)(993,1113)(996,1001)(999,887)(1003,776)(1006,673)(1009,581)(1012,503)
\thinlines \path(1012,503)(1016,438)(1019,386)(1022,346)(1025,315)(1028,294)(1032,278)(1035,268)(1038,260)(1041,256)(1045,253)(1048,251)(1051,250)(1054,250)(1057,249)(1061,249)(1064,249)(1067,249)(1070,249)(1074,249)(1077,249)(1080,249)(1083,249)(1087,249)(1090,249)(1093,249)(1096,249)(1099,249)(1103,249)(1106,249)(1109,249)(1112,249)(1116,249)(1119,249)(1122,249)(1125,249)(1128,249)(1132,249)(1135,249)(1138,249)(1141,249)(1145,249)(1148,249)(1151,249)(1154,249)(1158,249)(1161,249)(1164,249)(1167,249)(1170,249)(1174,249)
\thinlines \path(1174,249)(1177,249)(1180,249)(1183,249)(1187,249)(1190,249)(1193,249)(1196,249)(1199,249)(1203,249)(1206,249)(1209,249)(1212,249)(1216,249)(1219,249)(1222,249)(1225,249)(1229,249)(1232,249)(1235,249)(1238,249)(1241,249)(1245,249)(1248,249)(1251,249)(1254,249)(1258,249)(1261,249)(1264,249)(1267,249)(1270,249)(1274,249)(1277,249)(1280,249)(1283,249)(1287,249)(1290,249)(1293,249)(1296,249)(1300,249)(1303,249)(1306,249)(1309,249)(1312,249)(1316,249)(1319,249)(1322,249)(1325,249)(1329,249)(1332,249)(1335,249)
\thinlines \path(1335,249)(1338,249)(1341,249)(1345,249)(1348,249)(1351,249)(1354,249)(1358,249)(1361,249)(1364,249)(1367,249)(1371,249)(1374,249)(1377,249)(1380,249)(1383,249)(1387,249)(1390,249)(1393,249)(1396,249)(1400,249)(1403,249)(1406,249)(1409,249)(1413,249)(1416,249)(1419,249)(1422,249)(1425,249)(1429,249)(1432,249)(1435,249)(1438,249)(1442,249)(1445,249)(1448,249)(1451,249)(1454,249)(1458,249)(1461,249)(1464,249)(1467,249)(1471,249)(1474,249)(1477,249)(1480,249)(1484,249)(1487,249)(1490,249)(1493,249)(1496,249)
\thinlines \path(1496,249)(1500,249)(1503,249)(1506,249)(1509,249)(1513,249)(1516,249)(1519,249)(1522,249)(1525,249)(1529,249)(1532,249)(1535,249)(1538,249)(1542,249)(1545,249)(1548,249)(1551,249)(1555,249)(1558,249)(1561,249)(1564,249)(1567,249)(1571,249)(1574,249)(1577,249)(1580,249)(1584,249)(1587,249)(1590,249)(1593,249)(1596,249)(1600,249)(1603,249)(1606,249)(1609,249)(1613,249)(1616,249)(1619,249)(1622,249)(1626,249)(1629,249)(1632,249)(1635,249)(1638,249)(1642,249)(1645,249)(1648,249)(1651,249)(1655,249)(1658,249)
\thinlines \path(1658,249)(1661,249)(1664,249)(1667,249)(1671,249)(1674,249)(1677,249)(1680,249)(1684,249)(1687,249)(1690,249)(1693,249)(1697,249)(1700,249)(1703,249)(1706,249)(1709,249)(1713,249)(1716,249)(1719,249)(1722,249)(1726,249)(1729,249)(1732,249)(1735,249)(1738,249)(1742,249)(1745,249)(1748,249)(1751,249)(1755,249)(1758,249)(1761,249)(1764,249)(1768,249)(1771,249)(1774,249)(1777,249)(1780,249)(1784,249)(1787,249)(1790,249)(1793,249)(1797,249)(1800,249)(1803,249)(1806,249)(1809,249)(1813,249)(1816,249)(1819,249)
\thinlines \path(1819,249)(1822,249)(1826,249)(1829,249)(1832,249)(1835,249)(1839,249)(1842,249)(1845,249)(1848,249)(1851,249)(1855,249)(1858,249)(1861,249)(1864,249)(1868,249)(1871,249)(1874,249)(1877,249)(1880,249)(1884,249)(1887,249)(1890,249)(1893,249)(1897,249)(1900,249)(1903,249)(1906,249)(1910,249)(1913,249)(1916,249)
\thinlines \drawline[-50](370,249)(370,249)(373,249)(376,249)(380,249)(383,249)(386,249)(389,249)(393,249)(396,249)(399,249)(402,249)(406,249)(409,249)(412,249)(415,249)(418,249)(422,249)(425,249)(428,249)(431,249)(435,249)(438,249)(441,249)(444,249)(447,249)(451,249)(454,249)(457,249)(460,249)(464,249)(467,249)(470,249)(473,249)(477,249)(480,249)(483,249)(486,249)(489,249)(493,249)(496,249)(499,249)(502,249)(506,249)(509,249)(512,249)(515,249)(518,249)(522,249)(525,249)(528,249)
\thinlines \drawline[-50](528,249)(531,249)(535,249)(538,249)(541,249)(544,249)(548,249)(551,249)(554,249)(557,249)(560,249)(564,249)(567,249)(570,249)(573,249)(577,249)(580,249)(583,249)(586,249)(589,249)(593,249)(596,249)(599,249)(602,249)(606,249)(609,249)(612,249)(615,249)(619,249)(622,249)(625,249)(628,249)(631,249)(635,249)(638,249)(641,249)(644,249)(648,249)(651,249)(654,249)(657,249)(660,249)(664,249)(667,249)(670,249)(673,249)(677,249)(680,249)(683,249)(686,249)(690,249)
\thinlines \drawline[-50](690,249)(693,249)(696,249)(699,249)(702,249)(706,249)(709,249)(712,249)(715,249)(719,249)(722,249)(725,249)(728,249)(731,249)(735,249)(738,249)(741,249)(744,249)(748,249)(751,249)(754,249)(757,249)(761,249)(764,249)(767,249)(770,249)(773,249)(777,249)(780,249)(783,249)(786,249)(790,249)(793,249)(796,249)(799,249)(802,249)(806,249)(809,249)(812,249)(815,249)(819,249)(822,249)(825,249)(828,249)(832,249)(835,249)(838,249)(841,249)(844,249)(848,249)(851,249)
\thinlines \drawline[-50](851,249)(854,249)(857,249)(861,249)(864,249)(867,249)(870,249)(873,249)(877,249)(880,249)(883,249)(886,249)(890,249)(893,249)(896,249)(899,249)(903,249)(906,249)(909,249)(912,249)(915,249)(919,249)(922,249)(925,249)(928,249)(932,249)(935,249)(938,249)(941,249)(945,249)(948,249)(951,249)(954,249)(957,249)(961,249)(964,249)(967,249)(970,249)(974,249)(977,249)(980,249)(983,249)(986,249)(990,249)(993,249)(996,249)(999,249)(1003,249)(1006,249)(1009,249)(1012,249)
\thinlines \drawline[-50](1012,249)(1016,249)(1019,249)(1022,249)(1025,249)(1028,249)(1032,249)(1035,249)(1038,249)(1041,249)(1045,249)(1048,249)(1051,249)(1054,249)(1057,249)(1061,249)(1064,249)(1067,249)(1070,249)(1074,249)(1077,249)(1080,249)(1083,249)(1087,249)(1090,249)(1093,249)(1096,249)(1099,249)(1103,249)(1106,249)(1109,249)(1112,249)(1116,249)(1119,249)(1122,249)(1125,249)(1128,249)(1132,249)(1135,249)(1138,249)(1141,249)(1145,249)(1148,249)(1151,249)(1154,249)(1158,249)(1161,249)(1164,249)(1167,249)(1170,249)(1174,249)
\thinlines \drawline[-50](1174,249)(1177,249)(1180,249)(1183,249)(1187,249)(1190,249)(1193,249)(1196,249)(1199,249)(1203,249)(1206,249)(1209,249)(1212,249)(1216,249)(1219,249)(1222,249)(1225,249)(1229,249)(1232,249)(1235,249)(1238,249)(1241,249)(1245,249)(1248,249)(1251,249)(1254,249)(1258,249)(1261,249)(1264,249)(1267,249)(1270,249)(1274,249)(1277,249)(1280,249)(1283,249)(1287,249)(1290,249)(1293,249)(1296,249)(1300,249)(1303,249)(1306,249)(1309,249)(1312,249)(1316,249)(1319,249)(1322,249)(1325,249)(1329,249)(1332,249)(1335,249)
\thinlines \drawline[-50](1335,249)(1338,249)(1341,249)(1345,249)(1348,249)(1351,249)(1354,249)(1358,249)(1361,249)(1364,249)(1367,249)(1371,249)(1374,249)(1377,249)(1380,249)(1383,249)(1387,249)(1390,249)(1393,249)(1396,249)(1400,249)(1403,249)(1406,249)(1409,249)(1413,249)(1416,249)(1419,249)(1422,249)(1425,249)(1429,249)(1432,249)(1435,249)(1438,249)(1442,249)(1445,249)(1448,249)(1451,249)(1454,249)(1458,249)(1461,249)(1464,249)(1467,249)(1471,249)(1474,249)(1477,249)(1480,249)(1484,249)(1487,249)(1490,249)(1493,249)(1496,249)
\thinlines \drawline[-50](1496,249)(1500,249)(1503,249)(1506,249)(1509,249)(1513,249)(1516,249)(1519,249)(1522,250)(1525,250)(1529,250)(1532,250)(1535,250)(1538,251)(1542,251)(1545,252)(1548,252)(1551,253)(1555,254)(1558,255)(1561,256)(1564,258)(1567,260)(1571,262)(1574,264)(1577,267)(1580,270)(1584,274)(1587,278)(1590,283)(1593,289)(1596,295)(1600,303)(1603,311)(1606,320)(1609,331)(1613,342)(1616,355)(1619,370)(1622,385)(1626,403)(1629,422)(1632,442)(1635,465)(1638,489)(1642,515)(1645,543)(1648,572)(1651,604)(1655,637)(1658,671)
\thinlines \drawline[-50](1658,671)(1661,707)(1664,745)(1667,783)(1671,823)(1674,864)(1677,905)(1680,946)(1684,988)(1687,1030)(1690,1070)(1693,1111)(1697,1150)(1700,1187)(1703,1223)(1706,1256)(1709,1288)(1713,1316)(1716,1342)(1719,1364)(1722,1383)(1726,1398)(1729,1409)(1732,1417)(1735,1421)(1738,1420)(1742,1416)(1745,1407)(1748,1395)(1751,1379)(1755,1359)(1758,1336)(1761,1310)(1764,1280)(1768,1249)(1771,1214)(1774,1178)(1777,1140)(1780,1101)(1784,1061)(1787,1020)(1790,978)(1793,936)(1797,895)(1800,854)(1803,813)(1806,774)(1809,736)(1813,698)(1816,663)(1819,628)
\thinlines \drawline[-50](1819,628)(1822,596)(1826,565)(1829,536)(1832,509)(1835,483)(1839,459)(1842,437)(1845,417)(1848,399)(1851,382)(1855,366)(1858,352)(1861,339)(1864,328)(1868,318)(1871,309)(1874,301)(1877,294)(1880,287)(1884,282)(1887,277)(1890,273)(1893,269)(1897,266)(1900,263)(1903,261)(1906,259)(1910,257)(1913,256)(1916,255)
\thicklines \path(370,249)(1916,249)(1916,1538)(370,1538)(370,249)
\end{picture}


==> LAS.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(2040,1620)(0,0)
\footnotesize
\thicklines \path(370,249)(411,249)
\thicklines \path(1659,249)(1618,249)
\put(329,249){\makebox(0,0)[r]{ 0}}
\thicklines \path(370,483)(411,483)
\thicklines \path(1659,483)(1618,483)
\put(329,483){\makebox(0,0)[r]{ 0.2}}
\thicklines \path(370,718)(411,718)
\thicklines \path(1659,718)(1618,718)
\put(329,718){\makebox(0,0)[r]{ 0.4}}
\thicklines \path(370,952)(411,952)
\thicklines \path(1659,952)(1618,952)
\put(329,952){\makebox(0,0)[r]{ 0.6}}
\thicklines \path(370,1186)(411,1186)
\thicklines \path(1659,1186)(1618,1186)
\put(329,1186){\makebox(0,0)[r]{ 0.8}}
\thicklines \path(370,1421)(411,1421)
\thicklines \path(1659,1421)(1618,1421)
\put(329,1421){\makebox(0,0)[r]{ 1}}
\thicklines \path(370,249)(370,290)
\thicklines \path(370,1538)(370,1497)
\put(370,166){\makebox(0,0){ 0.2}}
\thicklines \path(692,249)(692,290)
\thicklines \path(692,1538)(692,1497)
\put(692,166){\makebox(0,0){ 0.1}}
\thicklines \path(1015,249)(1015,290)
\thicklines \path(1015,1538)(1015,1497)
\put(1015,166){\makebox(0,0){ 0}}
\thicklines \path(1337,249)(1337,290)
\thicklines \path(1337,1538)(1337,1497)
\put(1337,166){\makebox(0,0){ 0.1}}
\thicklines \path(1659,249)(1659,290)
\thicklines \path(1659,1538)(1659,1497)
\put(1659,166){\makebox(0,0){ 0.2}}
\thicklines \path(370,249)(1659,249)(1659,1538)(370,1538)(370,249)
\put(82,893){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{$dW/d\Omega$}}}
\put(1014,42){\makebox(0,0){$dW/d\Omega$}}
\put(966,835){\makebox(0,0)[l]{$\bm{k}$}}
\put(1015,718){\vector(0,1){234}}
\thinlines \path(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \path(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1016,249)(1016,249)(1016,249)(1016,249)(1016,249)(1016,249)(1016,249)(1016,249)(1017,249)(1017,250)(1017,250)(1017,250)(1017,250)(1018,250)(1018,250)(1018,250)(1019,250)(1019,250)(1019,250)(1020,250)
\thinlines \path(1020,250)(1020,250)(1021,251)(1021,251)(1022,251)(1022,251)(1023,251)(1023,252)(1024,252)(1025,252)(1026,252)(1026,253)(1027,253)(1028,253)(1029,254)(1030,254)(1031,254)(1032,255)(1034,255)(1035,256)(1036,256)(1038,257)(1040,258)(1041,258)(1043,259)(1045,260)(1047,261)(1049,262)(1051,263)(1053,264)(1056,265)(1058,266)(1061,267)(1064,269)(1066,270)(1069,271)(1073,273)(1076,275)(1079,277)(1083,278)(1087,280)(1091,283)(1095,285)(1099,287)(1103,290)(1108,292)(1113,295)(1118,298)(1123,301)(1128,305)(1133,308)
\thinlines \path(1133,308)(1139,312)(1145,315)(1151,319)(1157,324)(1163,328)(1170,333)(1177,337)(1184,342)(1191,348)(1198,353)(1205,359)(1213,365)(1221,371)(1228,377)(1236,384)(1245,391)(1253,398)(1261,406)(1270,414)(1278,422)(1287,430)(1296,439)(1305,448)(1314,457)(1323,467)(1332,477)(1341,487)(1350,497)(1359,508)(1368,519)(1377,531)(1386,542)(1395,555)(1403,567)(1412,580)(1421,592)(1429,606)(1437,619)(1445,633)(1453,647)(1461,662)(1468,676)(1475,691)(1482,706)(1488,722)(1494,737)(1500,753)(1505,769)(1510,785)(1515,802)
\thinlines \path(1515,802)(1519,818)(1522,835)(1525,852)(1528,869)(1530,886)(1532,903)(1533,920)(1533,937)(1533,954)(1533,972)(1531,989)(1529,1006)(1527,1023)(1524,1040)(1520,1057)(1515,1074)(1510,1091)(1504,1107)(1498,1124)(1491,1140)(1483,1156)(1475,1171)(1466,1187)(1456,1202)(1445,1217)(1434,1231)(1423,1245)(1410,1259)(1398,1272)(1384,1284)(1370,1297)(1355,1308)(1340,1320)(1325,1331)(1308,1341)(1292,1350)(1275,1360)(1257,1368)(1239,1376)(1221,1383)(1202,1390)(1183,1396)(1164,1402)(1145,1406)(1125,1410)(1105,1414)(1085,1417)(1065,1419)(1045,1420)(1025,1421)
\thinlines \path(1025,1421)(1004,1421)(984,1420)(964,1419)(944,1417)(924,1414)(904,1410)(884,1406)(865,1402)(846,1396)(827,1390)(808,1383)(790,1376)(772,1368)(754,1360)(737,1350)(721,1341)(704,1331)(689,1320)(674,1308)(659,1297)(645,1284)(631,1272)(619,1259)(606,1245)(595,1231)(584,1217)(573,1202)(563,1187)(554,1171)(546,1156)(538,1140)(531,1124)(525,1107)(519,1091)(514,1074)(509,1057)(505,1040)(502,1023)(500,1006)(498,989)(496,972)(496,954)(496,937)(496,920)(497,903)(499,886)(501,869)(504,852)(507,835)(510,818)
\thinlines \path(510,818)(514,802)(519,785)(524,769)(529,753)(535,737)(541,722)(547,706)(554,691)(561,676)(568,662)(576,647)(584,633)(592,619)(600,606)(608,592)(617,580)(626,567)(634,555)(643,542)(652,531)(661,519)(670,508)(679,497)(688,487)(697,477)(706,467)(715,457)(724,448)(733,439)(742,430)(751,422)(759,414)(768,406)(776,398)(784,391)(793,384)(801,377)(808,371)(816,365)(824,359)(831,353)(838,348)(845,342)(852,337)(859,333)(866,328)(872,324)(878,319)(884,315)(890,312)
\thinlines \path(890,312)(896,308)(901,305)(906,301)(911,298)(916,295)(921,292)(926,290)(930,287)(934,285)(938,283)(942,280)(946,278)(950,277)(953,275)(956,273)(960,271)(963,270)(965,269)(968,267)(971,266)(973,265)(976,264)(978,263)(980,262)(982,261)(984,260)(986,259)(988,258)(989,258)(991,257)(993,256)(994,256)(995,255)(997,255)(998,254)(999,254)(1000,254)(1001,253)(1002,253)(1003,253)(1003,252)(1004,252)(1005,252)(1006,252)(1006,251)(1007,251)(1007,251)(1008,251)(1008,251)(1009,250)
\thinlines \path(1009,250)(1009,250)(1010,250)(1010,250)(1010,250)(1011,250)(1011,250)(1011,250)(1012,250)(1012,250)(1012,250)(1012,250)(1012,249)(1013,249)(1013,249)(1013,249)(1013,249)(1013,249)(1013,249)(1013,249)(1013,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)
\thinlines \path(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)
\thinlines \drawline[-50](1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \drawline[-50](1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \drawline[-50](1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \drawline[-50](1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \drawline[-50](1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,250)(1015,250)(1015,250)(1016,251)(1016,252)(1017,253)(1018,255)(1019,258)(1020,262)(1023,268)(1025,275)(1029,285)(1033,298)(1038,314)(1044,334)(1050,360)(1058,391)(1066,429)(1075,473)(1084,525)(1093,583)(1101,649)(1109,720)(1114,798)(1118,879)(1119,962)(1118,1045)(1113,1125)(1105,1200)(1094,1268)(1080,1326)(1063,1371)(1044,1403)(1025,1419)
\thinlines \drawline[-50](1025,1419)(1004,1419)(985,1403)(966,1371)(949,1326)(935,1268)(924,1200)(916,1125)(911,1045)(910,962)(911,879)(915,798)(920,720)(928,649)(936,583)(945,525)(954,473)(963,429)(971,391)(979,360)(985,334)(991,314)(996,298)(1000,285)(1004,275)(1006,268)(1009,262)(1010,258)(1011,255)(1012,253)(1013,252)(1013,251)(1014,250)(1014,250)(1014,250)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)
\thinlines \drawline[-50](1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \drawline[-50](1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \drawline[-50](1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \drawline[-50](1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \dashline[90]{10}(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \dashline[90]{10}(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \dashline[90]{10}(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \dashline[90]{10}(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \dashline[90]{10}(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,250)(1015,250)(1016,250)(1016,251)(1016,251)(1017,252)(1018,253)(1018,255)(1019,257)(1021,259)(1022,262)(1024,265)(1027,270)(1030,275)(1033,282)(1037,291)(1041,301)(1046,312)(1052,327)(1058,343)(1065,363)(1073,385)(1081,410)(1089,439)(1098,472)(1107,508)(1116,548)(1125,592)(1133,639)(1141,690)(1148,744)(1153,800)(1157,858)(1160,918)(1160,978)(1158,1038)(1154,1097)(1148,1153)(1139,1207)(1128,1256)(1115,1300)(1099,1339)(1082,1370)(1064,1395)(1045,1411)(1025,1420)
\thinlines \dashline[90]{10}(1025,1420)(1004,1420)(984,1411)(965,1395)(947,1370)(930,1339)(914,1300)(901,1256)(890,1207)(881,1153)(875,1097)(871,1038)(869,978)(869,918)(872,858)(876,800)(881,744)(888,690)(896,639)(904,592)(913,548)(922,508)(931,472)(940,439)(948,410)(956,385)(964,363)(971,343)(977,327)(983,312)(988,301)(992,291)(996,282)(999,275)(1002,270)(1005,265)(1007,262)(1008,259)(1010,257)(1011,255)(1011,253)(1012,252)(1013,251)(1013,251)(1013,250)(1014,250)(1014,250)(1014,249)(1014,249)(1014,249)(1014,249)
\thinlines \dashline[90]{10}(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)(1014,249)
\thinlines \dashline[90]{10}(1014,249)(1014,249)(1014,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \dashline[90]{10}(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thinlines \dashline[90]{10}(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)(1015,249)
\thicklines \path(370,249)(1659,249)(1659,1538)(370,1538)(370,249)
\end{picture}


==> LES.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(2040,1620)(0,0)
\footnotesize
\thicklines \path(370,249)(411,249)
\thicklines \path(1916,249)(1875,249)
\put(329,249){\makebox(0,0)[r]{ 0}}
\thicklines \path(370,483)(411,483)
\thicklines \path(1916,483)(1875,483)
\put(329,483){\makebox(0,0)[r]{ 0.2}}
\thicklines \path(370,718)(411,718)
\thicklines \path(1916,718)(1875,718)
\put(329,718){\makebox(0,0)[r]{ 0.4}}
\thicklines \path(370,952)(411,952)
\thicklines \path(1916,952)(1875,952)
\put(329,952){\makebox(0,0)[r]{ 0.6}}
\thicklines \path(370,1186)(411,1186)
\thicklines \path(1916,1186)(1875,1186)
\put(329,1186){\makebox(0,0)[r]{ 0.8}}
\thicklines \path(370,1421)(411,1421)
\thicklines \path(1916,1421)(1875,1421)
\put(329,1421){\makebox(0,0)[r]{ 1}}
\thicklines \path(370,249)(370,290)
\thicklines \path(370,1538)(370,1497)
\put(370,166){\makebox(0,0){ 0}}
\thicklines \path(679,249)(679,290)
\thicklines \path(679,1538)(679,1497)
\put(679,166){\makebox(0,0){ 20}}
\thicklines \path(988,249)(988,290)
\thicklines \path(988,1538)(988,1497)
\put(988,166){\makebox(0,0){ 40}}
\thicklines \path(1298,249)(1298,290)
\thicklines \path(1298,1538)(1298,1497)
\put(1298,166){\makebox(0,0){ 60}}
\thicklines \path(1607,249)(1607,290)
\thicklines \path(1607,1538)(1607,1497)
\put(1607,166){\makebox(0,0){ 80}}
\thicklines \path(1916,249)(1916,290)
\thicklines \path(1916,1538)(1916,1497)
\put(1916,166){\makebox(0,0){ 100}}
\thicklines \path(370,249)(1916,249)(1916,1538)(370,1538)(370,249)
\put(82,893){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{$dW/d\bar{E}_+$}}}
\put(1143,42){\makebox(0,0){$\bar{E}_+/mc^2$}}
\put(419,366){\makebox(0,0)[l]{A}}
\put(550,366){\makebox(0,0)[l]{B}}
\put(138,1538){\makebox(0,0)[l]{(a)}}
\put(480,835){\vector(0,-1){563}}
\put(535,835){\vector(0,-1){563}}
\thinlines \path(370,249)(370,249)(378,249)(386,249)(393,249)(401,249)(409,249)(417,249)(424,249)(432,249)(440,249)(448,249)(455,249)(463,249)(471,249)(479,249)(487,249)(494,249)(502,249)(510,249)(518,249)(525,249)(533,249)(541,249)(549,249)(556,249)(564,249)(572,249)(580,249)(588,249)(595,249)(603,249)(611,249)(619,249)(626,249)(634,249)(642,249)(650,249)(657,249)(665,249)(673,249)(681,249)(689,249)(696,249)(704,250)(712,250)(720,251)(727,252)(735,254)(743,257)(751,261)
\thinlines \path(751,261)(758,268)(766,277)(774,289)(782,307)(790,330)(797,360)(805,398)(813,446)(821,504)(828,572)(836,650)(844,737)(852,832)(859,931)(867,1031)(875,1129)(883,1218)(891,1296)(898,1358)(906,1399)(914,1419)(922,1416)(929,1390)(937,1342)(945,1275)(953,1194)(960,1101)(968,1003)(976,903)(984,804)(992,712)(999,627)(1007,551)(1015,486)(1023,431)(1030,386)(1038,350)(1046,322)(1054,301)(1061,285)(1069,274)(1077,266)(1085,260)(1093,256)(1100,253)(1108,252)(1116,251)(1124,250)(1131,250)(1139,249)
\thinlines \path(1139,249)(1147,249)(1155,249)(1162,249)(1170,249)(1178,249)(1186,249)(1193,249)(1201,249)(1209,249)(1217,249)(1225,249)(1232,249)(1240,249)(1248,249)(1256,249)(1263,249)(1271,249)(1279,249)(1287,249)(1294,249)(1302,249)(1310,249)(1318,249)(1326,249)(1333,249)(1341,249)(1349,249)(1357,249)(1364,249)(1372,249)(1380,249)(1388,249)(1395,249)(1403,249)(1411,249)(1419,249)(1427,249)(1434,249)(1442,249)(1450,249)(1458,249)(1465,249)(1473,249)(1481,249)(1489,249)(1496,249)(1504,249)(1512,249)(1520,249)(1528,249)
\thinlines \path(1528,249)(1535,249)(1543,249)(1551,249)(1559,249)(1566,249)(1574,249)(1582,249)(1590,249)(1597,249)(1605,249)(1613,249)(1621,249)(1629,249)(1636,249)(1644,249)(1652,249)(1660,249)(1667,249)(1675,249)(1683,249)(1691,249)(1698,249)(1706,249)(1714,249)(1722,249)(1730,249)(1737,249)(1745,249)(1753,249)(1761,249)(1768,249)(1776,249)(1784,249)(1792,249)(1799,249)(1807,249)(1815,249)(1823,249)(1831,249)(1838,249)(1846,249)(1854,249)(1862,249)(1869,249)(1877,249)(1885,249)(1893,249)(1900,249)(1908,249)(1916,249)
\thinlines \drawline[-50](370,249)(370,249)(378,249)(386,249)(393,249)(401,249)(409,249)(417,249)(424,249)(432,249)(440,249)(448,249)(455,249)(463,249)(471,249)(479,249)(487,249)(494,249)(502,249)(510,249)(518,249)(525,249)(533,249)(541,249)(549,249)(556,249)(564,249)(572,249)(580,249)(588,249)(595,249)(603,249)(611,249)(619,249)(626,249)(634,249)(642,249)(650,249)(657,249)(665,249)(673,249)(681,249)(689,249)(696,249)(704,249)(712,249)(720,249)(727,249)(735,249)(743,249)(751,249)
\thinlines \drawline[-50](751,249)(758,249)(766,249)(774,249)(782,249)(790,249)(797,249)(805,249)(813,249)(821,249)(828,249)(836,249)(844,249)(852,249)(859,249)(867,249)(875,249)(883,249)(891,249)(898,249)(906,249)(914,249)(922,249)(929,249)(937,249)(945,249)(953,249)(960,249)(968,249)(976,249)(984,249)(992,249)(999,249)(1007,250)(1015,250)(1023,250)(1030,250)(1038,250)(1046,250)(1054,251)(1061,251)(1069,252)(1077,252)(1085,253)(1093,253)(1100,254)(1108,255)(1116,256)(1124,257)(1131,259)(1139,260)
\thinlines \drawline[-50](1139,260)(1147,262)(1155,265)(1162,267)(1170,270)(1178,273)(1186,277)(1193,281)(1201,286)(1209,291)(1217,297)(1225,303)(1232,311)(1240,319)(1248,328)(1256,337)(1263,348)(1271,360)(1279,373)(1287,387)(1294,402)(1302,419)(1310,437)(1318,456)(1326,476)(1333,498)(1341,521)(1349,546)(1357,572)(1364,599)(1372,627)(1380,657)(1388,688)(1395,720)(1403,753)(1411,787)(1419,822)(1427,858)(1434,894)(1442,930)(1450,966)(1458,1003)(1465,1039)(1473,1075)(1481,1110)(1489,1144)(1496,1177)(1504,1209)(1512,1239)(1520,1268)(1528,1295)
\thinlines \drawline[-50](1528,1295)(1535,1319)(1543,1341)(1551,1361)(1559,1378)(1566,1393)(1574,1404)(1582,1413)(1590,1418)(1597,1421)(1605,1420)(1613,1416)(1621,1410)(1629,1400)(1636,1387)(1644,1372)(1652,1354)(1660,1333)(1667,1310)(1675,1284)(1683,1257)(1691,1228)(1698,1197)(1706,1164)(1714,1131)(1722,1096)(1730,1061)(1737,1025)(1745,989)(1753,952)(1761,916)(1768,880)(1776,844)(1784,809)(1792,774)(1799,740)(1807,708)(1815,676)(1823,645)(1831,616)(1838,588)(1846,561)(1854,536)(1862,512)(1869,489)(1877,468)(1885,448)(1893,429)(1900,412)(1908,396)(1916,381)
\thicklines \path(370,249)(1916,249)(1916,1538)(370,1538)(370,249)
\end{picture}


==> LPAS.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(2040,1620)(0,0)
\footnotesize
\thicklines \path(370,249)(411,249)
\thicklines \path(1916,249)(1875,249)
\put(329,249){\makebox(0,0)[r]{ 0}}
\thicklines \path(370,483)(411,483)
\thicklines \path(1916,483)(1875,483)
\put(329,483){\makebox(0,0)[r]{ 0.2}}
\thicklines \path(370,718)(411,718)
\thicklines \path(1916,718)(1875,718)
\put(329,718){\makebox(0,0)[r]{ 0.4}}
\thicklines \path(370,952)(411,952)
\thicklines \path(1916,952)(1875,952)
\put(329,952){\makebox(0,0)[r]{ 0.6}}
\thicklines \path(370,1186)(411,1186)
\thicklines \path(1916,1186)(1875,1186)
\put(329,1186){\makebox(0,0)[r]{ 0.8}}
\thicklines \path(370,1421)(411,1421)
\thicklines \path(1916,1421)(1875,1421)
\put(329,1421){\makebox(0,0)[r]{ 1}}
\thicklines \path(370,249)(370,290)
\thicklines \path(370,1538)(370,1497)
\put(370,166){\makebox(0,0){ 0}}
\thicklines \path(542,249)(542,290)
\thicklines \path(542,1538)(542,1497)
\put(542,166){\makebox(0,0){ 1}}
\thicklines \path(714,249)(714,290)
\thicklines \path(714,1538)(714,1497)
\put(714,166){\makebox(0,0){ 2}}
\thicklines \path(885,249)(885,290)
\thicklines \path(885,1538)(885,1497)
\put(885,166){\makebox(0,0){ 3}}
\thicklines \path(1057,249)(1057,290)
\thicklines \path(1057,1538)(1057,1497)
\put(1057,166){\makebox(0,0){ 4}}
\thicklines \path(1229,249)(1229,290)
\thicklines \path(1229,1538)(1229,1497)
\put(1229,166){\makebox(0,0){ 5}}
\thicklines \path(1401,249)(1401,290)
\thicklines \path(1401,1538)(1401,1497)
\put(1401,166){\makebox(0,0){ 6}}
\thicklines \path(1572,249)(1572,290)
\thicklines \path(1572,1538)(1572,1497)
\put(1572,166){\makebox(0,0){ 7}}
\thicklines \path(1744,249)(1744,290)
\thicklines \path(1744,1538)(1744,1497)
\put(1744,166){\makebox(0,0){ 8}}
\thicklines \path(1916,249)(1916,290)
\thicklines \path(1916,1538)(1916,1497)
\put(1916,166){\makebox(0,0){ 9}}
\thicklines \path(370,249)(1916,249)(1916,1538)(370,1538)(370,249)
\put(82,893){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{$dW_n$}}}
\put(1143,42){\makebox(0,0){$n\ (10^4)$}}
\put(431,366){\makebox(0,0)[l]{A}}
\put(568,366){\makebox(0,0)[l]{B}}
\put(138,1538){\makebox(0,0)[l]{(a)}}
\put(493,835){\vector(0,-1){563}}
\put(553,835){\vector(0,-1){563}}
\thinlines \path(370,249)(370,249)(373,249)(376,249)(380,249)(383,249)(386,249)(389,249)(393,249)(396,249)(399,249)(402,249)(406,249)(409,249)(412,249)(415,249)(418,249)(422,249)(425,249)(428,249)(431,249)(435,249)(438,249)(441,249)(444,249)(447,249)(451,249)(454,249)(457,249)(460,249)(464,249)(467,249)(470,249)(473,249)(477,249)(480,249)(483,249)(486,249)(489,249)(493,249)(496,249)(499,249)(502,249)(506,249)(509,249)(512,249)(515,249)(518,249)(522,249)(525,249)(528,249)
\thinlines \path(528,249)(531,249)(535,249)(538,249)(541,249)(544,249)(548,249)(551,249)(554,249)(557,249)(560,249)(564,249)(567,249)(570,249)(573,249)(577,249)(580,249)(583,249)(586,249)(589,249)(593,249)(596,249)(599,249)(602,249)(606,249)(609,249)(612,249)(615,249)(619,249)(622,249)(625,249)(628,249)(631,249)(635,249)(638,249)(641,249)(644,249)(648,249)(651,249)(654,249)(657,249)(660,249)(664,249)(667,249)(670,249)(673,249)(677,249)(680,249)(683,249)(686,249)(690,249)
\thinlines \path(690,249)(693,249)(696,249)(699,249)(702,249)(706,249)(709,249)(712,249)(715,249)(719,249)(722,249)(725,249)(728,249)(731,249)(735,249)(738,249)(741,249)(744,249)(748,249)(751,249)(754,249)(757,249)(761,249)(764,249)(767,249)(770,249)(773,249)(777,249)(780,249)(783,249)(786,249)(790,249)(793,249)(796,249)(799,249)(802,249)(806,249)(809,249)(812,249)(815,249)(819,249)(822,249)(825,249)(828,249)(832,249)(835,249)(838,249)(841,249)(844,249)(848,249)(851,249)
\thinlines \path(851,249)(854,249)(857,249)(861,249)(864,249)(867,249)(870,249)(873,249)(877,249)(880,249)(883,249)(886,249)(890,249)(893,249)(896,249)(899,250)(903,250)(906,251)(909,252)(912,255)(915,259)(919,265)(922,274)(925,288)(928,307)(932,334)(935,371)(938,419)(941,479)(945,553)(948,640)(951,740)(954,848)(957,962)(961,1076)(964,1183)(967,1277)(970,1351)(974,1400)(977,1420)(980,1410)(983,1371)(986,1304)(990,1217)(993,1113)(996,1001)(999,887)(1003,776)(1006,673)(1009,581)(1012,503)
\thinlines \path(1012,503)(1016,438)(1019,386)(1022,346)(1025,315)(1028,294)(1032,278)(1035,268)(1038,260)(1041,256)(1045,253)(1048,251)(1051,250)(1054,250)(1057,249)(1061,249)(1064,249)(1067,249)(1070,249)(1074,249)(1077,249)(1080,249)(1083,249)(1087,249)(1090,249)(1093,249)(1096,249)(1099,249)(1103,249)(1106,249)(1109,249)(1112,249)(1116,249)(1119,249)(1122,249)(1125,249)(1128,249)(1132,249)(1135,249)(1138,249)(1141,249)(1145,249)(1148,249)(1151,249)(1154,249)(1158,249)(1161,249)(1164,249)(1167,249)(1170,249)(1174,249)
\thinlines \path(1174,249)(1177,249)(1180,249)(1183,249)(1187,249)(1190,249)(1193,249)(1196,249)(1199,249)(1203,249)(1206,249)(1209,249)(1212,249)(1216,249)(1219,249)(1222,249)(1225,249)(1229,249)(1232,249)(1235,249)(1238,249)(1241,249)(1245,249)(1248,249)(1251,249)(1254,249)(1258,249)(1261,249)(1264,249)(1267,249)(1270,249)(1274,249)(1277,249)(1280,249)(1283,249)(1287,249)(1290,249)(1293,249)(1296,249)(1300,249)(1303,249)(1306,249)(1309,249)(1312,249)(1316,249)(1319,249)(1322,249)(1325,249)(1329,249)(1332,249)(1335,249)
\thinlines \path(1335,249)(1338,249)(1341,249)(1345,249)(1348,249)(1351,249)(1354,249)(1358,249)(1361,249)(1364,249)(1367,249)(1371,249)(1374,249)(1377,249)(1380,249)(1383,249)(1387,249)(1390,249)(1393,249)(1396,249)(1400,249)(1403,249)(1406,249)(1409,249)(1413,249)(1416,249)(1419,249)(1422,249)(1425,249)(1429,249)(1432,249)(1435,249)(1438,249)(1442,249)(1445,249)(1448,249)(1451,249)(1454,249)(1458,249)(1461,249)(1464,249)(1467,249)(1471,249)(1474,249)(1477,249)(1480,249)(1484,249)(1487,249)(1490,249)(1493,249)(1496,249)
\thinlines \path(1496,249)(1500,249)(1503,249)(1506,249)(1509,249)(1513,249)(1516,249)(1519,249)(1522,249)(1525,249)(1529,249)(1532,249)(1535,249)(1538,249)(1542,249)(1545,249)(1548,249)(1551,249)(1555,249)(1558,249)(1561,249)(1564,249)(1567,249)(1571,249)(1574,249)(1577,249)(1580,249)(1584,249)(1587,249)(1590,249)(1593,249)(1596,249)(1600,249)(1603,249)(1606,249)(1609,249)(1613,249)(1616,249)(1619,249)(1622,249)(1626,249)(1629,249)(1632,249)(1635,249)(1638,249)(1642,249)(1645,249)(1648,249)(1651,249)(1655,249)(1658,249)
\thinlines \path(1658,249)(1661,249)(1664,249)(1667,249)(1671,249)(1674,249)(1677,249)(1680,249)(1684,249)(1687,249)(1690,249)(1693,249)(1697,249)(1700,249)(1703,249)(1706,249)(1709,249)(1713,249)(1716,249)(1719,249)(1722,249)(1726,249)(1729,249)(1732,249)(1735,249)(1738,249)(1742,249)(1745,249)(1748,249)(1751,249)(1755,249)(1758,249)(1761,249)(1764,249)(1768,249)(1771,249)(1774,249)(1777,249)(1780,249)(1784,249)(1787,249)(1790,249)(1793,249)(1797,249)(1800,249)(1803,249)(1806,249)(1809,249)(1813,249)(1816,249)(1819,249)
\thinlines \path(1819,249)(1822,249)(1826,249)(1829,249)(1832,249)(1835,249)(1839,249)(1842,249)(1845,249)(1848,249)(1851,249)(1855,249)(1858,249)(1861,249)(1864,249)(1868,249)(1871,249)(1874,249)(1877,249)(1880,249)(1884,249)(1887,249)(1890,249)(1893,249)(1897,249)(1900,249)(1903,249)(1906,249)(1910,249)(1913,249)(1916,249)
\thinlines \drawline[-50](370,249)(370,249)(373,249)(376,249)(380,249)(383,249)(386,249)(389,249)(393,249)(396,249)(399,249)(402,249)(406,249)(409,249)(412,249)(415,249)(418,249)(422,249)(425,249)(428,249)(431,249)(435,249)(438,249)(441,249)(444,249)(447,249)(451,249)(454,249)(457,249)(460,249)(464,249)(467,249)(470,249)(473,249)(477,249)(480,249)(483,249)(486,249)(489,249)(493,249)(496,249)(499,249)(502,249)(506,249)(509,249)(512,249)(515,249)(518,249)(522,249)(525,249)(528,249)
\thinlines \drawline[-50](528,249)(531,249)(535,249)(538,249)(541,249)(544,249)(548,249)(551,249)(554,249)(557,249)(560,249)(564,249)(567,249)(570,249)(573,249)(577,249)(580,249)(583,249)(586,249)(589,249)(593,249)(596,249)(599,249)(602,249)(606,249)(609,249)(612,249)(615,249)(619,249)(622,249)(625,249)(628,249)(631,249)(635,249)(638,249)(641,249)(644,249)(648,249)(651,249)(654,249)(657,249)(660,249)(664,249)(667,249)(670,249)(673,249)(677,249)(680,249)(683,249)(686,249)(690,249)
\thinlines \drawline[-50](690,249)(693,249)(696,249)(699,249)(702,249)(706,249)(709,249)(712,249)(715,249)(719,249)(722,249)(725,249)(728,249)(731,249)(735,249)(738,249)(741,249)(744,249)(748,249)(751,249)(754,249)(757,249)(761,249)(764,249)(767,249)(770,249)(773,249)(777,249)(780,249)(783,249)(786,249)(790,249)(793,249)(796,249)(799,249)(802,249)(806,249)(809,249)(812,249)(815,249)(819,249)(822,249)(825,249)(828,249)(832,249)(835,249)(838,249)(841,249)(844,249)(848,249)(851,249)
\thinlines \drawline[-50](851,249)(854,249)(857,249)(861,249)(864,249)(867,249)(870,249)(873,249)(877,249)(880,249)(883,249)(886,249)(890,249)(893,249)(896,249)(899,249)(903,249)(906,249)(909,249)(912,249)(915,249)(919,249)(922,249)(925,249)(928,249)(932,249)(935,249)(938,249)(941,249)(945,249)(948,249)(951,249)(954,249)(957,249)(961,249)(964,249)(967,249)(970,249)(974,249)(977,249)(980,249)(983,249)(986,249)(990,249)(993,249)(996,249)(999,249)(1003,249)(1006,249)(1009,249)(1012,249)
\thinlines \drawline[-50](1012,249)(1016,249)(1019,249)(1022,249)(1025,249)(1028,249)(1032,249)(1035,249)(1038,249)(1041,249)(1045,249)(1048,249)(1051,249)(1054,249)(1057,249)(1061,249)(1064,249)(1067,249)(1070,249)(1074,249)(1077,249)(1080,249)(1083,249)(1087,249)(1090,249)(1093,249)(1096,249)(1099,249)(1103,249)(1106,249)(1109,249)(1112,249)(1116,249)(1119,249)(1122,249)(1125,249)(1128,249)(1132,249)(1135,249)(1138,249)(1141,249)(1145,249)(1148,249)(1151,249)(1154,249)(1158,249)(1161,249)(1164,249)(1167,249)(1170,249)(1174,249)
\thinlines \drawline[-50](1174,249)(1177,249)(1180,249)(1183,249)(1187,249)(1190,249)(1193,249)(1196,249)(1199,249)(1203,249)(1206,249)(1209,249)(1212,249)(1216,249)(1219,249)(1222,249)(1225,249)(1229,249)(1232,249)(1235,249)(1238,249)(1241,249)(1245,249)(1248,249)(1251,249)(1254,249)(1258,249)(1261,249)(1264,249)(1267,249)(1270,249)(1274,249)(1277,249)(1280,249)(1283,249)(1287,249)(1290,249)(1293,249)(1296,249)(1300,249)(1303,249)(1306,249)(1309,249)(1312,249)(1316,249)(1319,249)(1322,249)(1325,249)(1329,249)(1332,249)(1335,249)
\thinlines \drawline[-50](1335,249)(1338,249)(1341,249)(1345,249)(1348,249)(1351,249)(1354,249)(1358,249)(1361,249)(1364,249)(1367,249)(1371,249)(1374,249)(1377,249)(1380,249)(1383,249)(1387,249)(1390,249)(1393,249)(1396,249)(1400,249)(1403,249)(1406,249)(1409,249)(1413,249)(1416,249)(1419,249)(1422,249)(1425,249)(1429,249)(1432,249)(1435,249)(1438,249)(1442,249)(1445,249)(1448,249)(1451,249)(1454,249)(1458,249)(1461,249)(1464,249)(1467,249)(1471,249)(1474,249)(1477,249)(1480,249)(1484,249)(1487,249)(1490,249)(1493,249)(1496,249)
\thinlines \drawline[-50](1496,249)(1500,249)(1503,249)(1506,249)(1509,249)(1513,249)(1516,249)(1519,249)(1522,250)(1525,250)(1529,250)(1532,250)(1535,250)(1538,251)(1542,251)(1545,252)(1548,252)(1551,253)(1555,254)(1558,255)(1561,256)(1564,258)(1567,260)(1571,262)(1574,264)(1577,267)(1580,270)(1584,274)(1587,278)(1590,283)(1593,289)(1596,295)(1600,303)(1603,311)(1606,320)(1609,331)(1613,342)(1616,355)(1619,370)(1622,385)(1626,403)(1629,422)(1632,442)(1635,465)(1638,489)(1642,515)(1645,543)(1648,572)(1651,604)(1655,637)(1658,671)
\thinlines \drawline[-50](1658,671)(1661,707)(1664,745)(1667,783)(1671,823)(1674,864)(1677,905)(1680,946)(1684,988)(1687,1030)(1690,1070)(1693,1111)(1697,1150)(1700,1187)(1703,1223)(1706,1256)(1709,1288)(1713,1316)(1716,1342)(1719,1364)(1722,1383)(1726,1398)(1729,1409)(1732,1417)(1735,1421)(1738,1420)(1742,1416)(1745,1407)(1748,1395)(1751,1379)(1755,1359)(1758,1336)(1761,1310)(1764,1280)(1768,1249)(1771,1214)(1774,1178)(1777,1140)(1780,1101)(1784,1061)(1787,1020)(1790,978)(1793,936)(1797,895)(1800,854)(1803,813)(1806,774)(1809,736)(1813,698)(1816,663)(1819,628)
\thinlines \drawline[-50](1819,628)(1822,596)(1826,565)(1829,536)(1832,509)(1835,483)(1839,459)(1842,437)(1845,417)(1848,399)(1851,382)(1855,366)(1858,352)(1861,339)(1864,328)(1868,318)(1871,309)(1874,301)(1877,294)(1880,287)(1884,282)(1887,277)(1890,273)(1893,269)(1897,266)(1900,263)(1903,261)(1906,259)(1910,257)(1913,256)(1916,255)
\thicklines \path(370,249)(1916,249)(1916,1538)(370,1538)(370,249)
\end{picture}

